Existence of stable hairy black holes in su(2) Einstein-Yang-Mills theory with a negative cosmological constant

We consider black holes in EYM theory with a negative cosmological constant. The solutions obtained are somewhat different from those for which the cosmological constant is either positive or zero. Firstly, regular black hole solutions exist for continuous intervals of the parameter space, rather than discrete points. Secondly, there are non-trivial solutions in which the gauge field has no nodes. We show that these solutions are linearly stable.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.794}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.795}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.796}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.797}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.798}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.799}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.8}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.801}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(281.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){10}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1000}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){10000}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1092.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1172.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1172.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1214.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1214.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){100000}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1294.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1416.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1416.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1e+06}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\omega (r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,768){\usebox{\plotpoint}}
\put(220,768){\usebox{\plotpoint}}
\put(220,768){\usebox{\plotpoint}}
\put(220,768){\usebox{\plotpoint}}
\put(220,768){\usebox{\plotpoint}}
\put(220,768){\usebox{\plotpoint}}
\put(220,768){\usebox{\plotpoint}}
\put(220,768){\usebox{\plotpoint}}
\put(220,768){\usebox{\plotpoint}}
\put(220,768){\usebox{\plotpoint}}
\multiput(226.00,766.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(226.00,767.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(235.00,762.92)(0.602,-0.498){95}{\rule{0.582pt}{0.120pt}}
\multiput(235.00,763.17)(57.793,-49.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(294.00,713.92)(0.498,-0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(294.00,714.17)(16.962,-18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.58,693.48)(0.499,-0.937){233}{\rule{0.120pt}{0.849pt}}
\multiput(311.17,695.24)(118.000,-219.238){2}{\rule{0.400pt}{0.425pt}}
\multiput(430.58,472.91)(0.498,-0.806){89}{\rule{0.120pt}{0.743pt}}
\multiput(429.17,474.46)(46.000,-72.457){2}{\rule{0.400pt}{0.372pt}}
\multiput(476.58,398.89)(0.498,-0.813){87}{\rule{0.120pt}{0.749pt}}
\multiput(475.17,400.45)(45.000,-71.446){2}{\rule{0.400pt}{0.374pt}}
\multiput(521.58,326.85)(0.498,-0.521){89}{\rule{0.120pt}{0.517pt}}
\multiput(520.17,327.93)(46.000,-46.926){2}{\rule{0.400pt}{0.259pt}}
\multiput(567.00,279.92)(0.667,-0.497){63}{\rule{0.633pt}{0.120pt}}
\multiput(567.00,280.17)(42.685,-33.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(611.00,246.92)(1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(611.00,247.17)(42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(656.00,226.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(656.00,227.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(700.00,214.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(700.00,215.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(744.00,207.93)(4.829,-0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(744.00,208.17)(36.487,-5.000){2}{\rule{1.810pt}{0.400pt}}
\put(788,202.17){\rule{8.700pt}{0.400pt}}
\multiput(788.00,203.17)(24.943,-2.000){2}{\rule{4.350pt}{0.400pt}}
\put(831,200.17){\rule{9.300pt}{0.400pt}}
\multiput(831.00,201.17)(26.697,-2.000){2}{\rule{4.650pt}{0.400pt}}
\put(877,198.67){\rule{10.840pt}{0.400pt}}
\multiput(877.00,199.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(967,197.67){\rule{10.840pt}{0.400pt}}
\multiput(967.00,198.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\put(922.0,199.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(1012.0,198.0){\rule[-0.200pt]{102.142pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.8965}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.897}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.8975}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.898}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.8985}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.899}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.8995}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.9}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(281.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){10}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1000}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){10000}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1092.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1172.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1172.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1214.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1214.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){100000}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1294.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1416.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1416.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1e+06}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\omega (r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\multiput(221.61,874.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(220.17,875.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(224,871.67){\rule{1.445pt}{0.400pt}}
\multiput(224.00,872.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(230.00,870.92)(0.805,-0.498){99}{\rule{0.743pt}{0.120pt}}
\multiput(230.00,871.17)(80.458,-51.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(312.58,818.15)(0.498,-0.734){83}{\rule{0.120pt}{0.686pt}}
\multiput(311.17,819.58)(43.000,-61.576){2}{\rule{0.400pt}{0.343pt}}
\multiput(355.58,753.61)(0.498,-1.203){83}{\rule{0.120pt}{1.058pt}}
\multiput(354.17,755.80)(43.000,-100.804){2}{\rule{0.400pt}{0.529pt}}
\multiput(398.58,649.68)(0.498,-1.484){83}{\rule{0.120pt}{1.281pt}}
\multiput(397.17,652.34)(43.000,-124.340){2}{\rule{0.400pt}{0.641pt}}
\multiput(441.58,523.54)(0.498,-1.222){89}{\rule{0.120pt}{1.074pt}}
\multiput(440.17,525.77)(46.000,-109.771){2}{\rule{0.400pt}{0.537pt}}
\multiput(487.58,412.71)(0.498,-0.869){87}{\rule{0.120pt}{0.793pt}}
\multiput(486.17,414.35)(45.000,-76.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(532.58,335.62)(0.498,-0.591){85}{\rule{0.120pt}{0.573pt}}
\multiput(531.17,336.81)(44.000,-50.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(576.00,284.92)(0.662,-0.498){65}{\rule{0.629pt}{0.120pt}}
\multiput(576.00,285.17)(43.694,-34.000){2}{\rule{0.315pt}{0.400pt}}
\multiput(621.00,250.92)(1.104,-0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(621.00,251.17)(43.974,-21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(667.00,229.92)(1.765,-0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(667.00,230.17)(41.919,-13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(712.00,216.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(712.00,217.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(757.00,208.94)(6.330,-0.468){5}{\rule{4.500pt}{0.113pt}}
\multiput(757.00,209.17)(34.660,-4.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(801.00,204.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(801.00,205.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\put(846,201.17){\rule{9.100pt}{0.400pt}}
\multiput(846.00,202.17)(26.112,-2.000){2}{\rule{4.550pt}{0.400pt}}
\put(891,199.67){\rule{11.081pt}{0.400pt}}
\multiput(891.00,200.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\put(220.0,877.0){\usebox{\plotpoint}}
\put(981,198.67){\rule{10.600pt}{0.400pt}}
\multiput(981.00,199.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(937.0,200.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1025.0,199.0){\rule[-0.200pt]{99.010pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{1.1005}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{1.101}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{1.1015}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{1.102}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{1.1025}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1.103}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{1.1035}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{1.104}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.1045}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(281.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){10}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1000}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){10000}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1092.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1172.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1172.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1214.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1214.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){100000}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1294.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1416.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1416.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1e+06}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\omega (r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(223,112.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(224.58,114.00)(0.499,0.873){271}{\rule{0.120pt}{0.798pt}}
\multiput(223.17,114.00)(137.000,237.344){2}{\rule{0.400pt}{0.399pt}}
\multiput(361.58,353.00)(0.498,1.728){75}{\rule{0.120pt}{1.474pt}}
\multiput(360.17,353.00)(39.000,130.940){2}{\rule{0.400pt}{0.737pt}}
\multiput(400.58,487.00)(0.495,1.462){33}{\rule{0.119pt}{1.256pt}}
\multiput(399.17,487.00)(18.000,49.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(418.58,539.00)(0.497,1.147){61}{\rule{0.120pt}{1.013pt}}
\multiput(417.17,539.00)(32.000,70.899){2}{\rule{0.400pt}{0.506pt}}
\multiput(450.58,612.00)(0.498,0.983){97}{\rule{0.120pt}{0.884pt}}
\multiput(449.17,612.00)(50.000,96.165){2}{\rule{0.400pt}{0.442pt}}
\multiput(500.00,710.58)(0.499,0.498){97}{\rule{0.500pt}{0.120pt}}
\multiput(500.00,709.17)(48.962,50.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(550.58,760.00)(0.495,0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(549.17,760.00)(18.000,19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(568.00,781.59)(2.013,0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(568.00,780.17)(27.575,8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(599.00,789.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(599.00,788.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(617.00,801.59)(2.932,0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(617.00,800.17)(28.226,6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(650.00,807.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(650.00,806.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(668.00,813.61)(6.490,0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(668.00,812.17)(21.490,3.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(698.00,816.60)(2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(698.00,815.17)(14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\put(716,820.17){\rule{6.300pt}{0.400pt}}
\multiput(716.00,819.17)(17.924,2.000){2}{\rule{3.150pt}{0.400pt}}
\put(747,822.17){\rule{3.500pt}{0.400pt}}
\multiput(747.00,821.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(764,823.67){\rule{7.468pt}{0.400pt}}
\multiput(764.00,823.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(795,824.67){\rule{10.118pt}{0.400pt}}
\multiput(795.00,824.17)(21.000,1.000){2}{\rule{5.059pt}{0.400pt}}
\put(837,825.67){\rule{10.840pt}{0.400pt}}
\multiput(837.00,825.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(882,826.67){\rule{11.081pt}{0.400pt}}
\multiput(882.00,826.17)(23.000,1.000){2}{\rule{5.541pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(972,827.67){\rule{10.600pt}{0.400pt}}
\multiput(972.00,827.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(928.0,828.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1016.0,829.0){\rule[-0.200pt]{101.178pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.01}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.02}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.03}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.04}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.05}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.06}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.07}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(281.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){10}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1000}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){10000}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1092.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1172.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1172.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1214.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1214.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){100000}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1294.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1416.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1416.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1e+06}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m(r)-m(r_{h})$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(224,112.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,112.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(226.00,114.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(226.00,113.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(235.58,121.00)(0.499,0.883){115}{\rule{0.120pt}{0.805pt}}
\multiput(234.17,121.00)(59.000,102.329){2}{\rule{0.400pt}{0.403pt}}
\multiput(294.58,225.00)(0.495,0.895){33}{\rule{0.119pt}{0.811pt}}
\multiput(293.17,225.00)(18.000,30.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(312.58,257.00)(0.499,1.362){233}{\rule{0.120pt}{1.188pt}}
\multiput(311.17,257.00)(118.000,318.534){2}{\rule{0.400pt}{0.594pt}}
\multiput(430.58,578.00)(0.498,0.872){89}{\rule{0.120pt}{0.796pt}}
\multiput(429.17,578.00)(46.000,78.349){2}{\rule{0.400pt}{0.398pt}}
\multiput(476.58,658.00)(0.498,0.801){87}{\rule{0.120pt}{0.740pt}}
\multiput(475.17,658.00)(45.000,70.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(521.00,730.58)(0.534,0.498){83}{\rule{0.528pt}{0.120pt}}
\multiput(521.00,729.17)(44.904,43.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(567.00,773.58)(0.760,0.497){55}{\rule{0.707pt}{0.120pt}}
\multiput(567.00,772.17)(42.533,29.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(611.00,802.58)(1.426,0.494){29}{\rule{1.225pt}{0.119pt}}
\multiput(611.00,801.17)(42.457,16.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(656.00,818.58)(2.052,0.492){19}{\rule{1.700pt}{0.118pt}}
\multiput(656.00,817.17)(40.472,11.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(700.00,829.59)(4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(700.00,828.17)(36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(744.00,834.60)(6.330,0.468){5}{\rule{4.500pt}{0.113pt}}
\multiput(744.00,833.17)(34.660,4.000){2}{\rule{2.250pt}{0.400pt}}
\put(788,838.17){\rule{8.700pt}{0.400pt}}
\multiput(788.00,837.17)(24.943,2.000){2}{\rule{4.350pt}{0.400pt}}
\put(831,839.67){\rule{11.081pt}{0.400pt}}
\multiput(831.00,839.17)(23.000,1.000){2}{\rule{5.541pt}{0.400pt}}
\put(877,840.67){\rule{10.840pt}{0.400pt}}
\multiput(877.00,840.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(922,841.67){\rule{10.840pt}{0.400pt}}
\multiput(922.00,841.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(967.0,843.0){\rule[-0.200pt]{112.982pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(221,113)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(224,115)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(230,116)(19.853,6.053){4}{\usebox{\plotpoint}}
\multiput(312,141)(17.578,11.037){3}{\usebox{\plotpoint}}
\multiput(355,168)(15.553,13.744){2}{\usebox{\plotpoint}}
\multiput(398,206)(15.553,13.744){3}{\usebox{\plotpoint}}
\multiput(441,244)(17.729,10.792){3}{\usebox{\plotpoint}}
\multiput(487,272)(19.271,7.708){2}{\usebox{\plotpoint}}
\multiput(532,290)(20.136,5.034){2}{\usebox{\plotpoint}}
\multiput(576,301)(20.509,3.190){2}{\usebox{\plotpoint}}
\multiput(621,308)(20.677,1.798){3}{\usebox{\plotpoint}}
\multiput(667,312)(20.735,0.922){2}{\usebox{\plotpoint}}
\multiput(712,314)(20.735,0.922){2}{\usebox{\plotpoint}}
\multiput(757,316)(20.750,0.472){2}{\usebox{\plotpoint}}
\multiput(801,317)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(846,317)(20.750,0.461){2}{\usebox{\plotpoint}}
\multiput(891,318)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(937,318)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(981,318)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1025,318)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1072,318)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1117,318)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1162,318)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1208,318)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1254,318)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1298,318)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1343,318)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1389,318)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1434,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,318){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(224.00,114.41)(0.590,0.501){225}{\rule{1.145pt}{0.121pt}}
\multiput(224.00,111.34)(134.624,116.000){2}{\rule{0.572pt}{0.800pt}}
\multiput(362.41,229.00)(0.503,0.602){71}{\rule{0.121pt}{1.164pt}}
\multiput(359.34,229.00)(39.000,44.584){2}{\rule{0.800pt}{0.582pt}}
\multiput(400.00,277.41)(0.560,0.507){25}{\rule{1.100pt}{0.122pt}}
\multiput(400.00,274.34)(15.717,16.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(418.00,293.41)(0.732,0.505){37}{\rule{1.364pt}{0.122pt}}
\multiput(418.00,290.34)(29.170,22.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(450.00,315.41)(0.972,0.504){45}{\rule{1.738pt}{0.121pt}}
\multiput(450.00,312.34)(46.392,26.000){2}{\rule{0.869pt}{0.800pt}}
\multiput(500.00,341.41)(2.208,0.511){17}{\rule{3.533pt}{0.123pt}}
\multiput(500.00,338.34)(42.666,12.000){2}{\rule{1.767pt}{0.800pt}}
\multiput(550.00,353.38)(2.607,0.560){3}{\rule{3.080pt}{0.135pt}}
\multiput(550.00,350.34)(11.607,5.000){2}{\rule{1.540pt}{0.800pt}}
\put(568,356.34){\rule{7.468pt}{0.800pt}}
\multiput(568.00,355.34)(15.500,2.000){2}{\rule{3.734pt}{0.800pt}}
\put(599,358.84){\rule{4.336pt}{0.800pt}}
\multiput(599.00,357.34)(9.000,3.000){2}{\rule{2.168pt}{0.800pt}}
\put(617,360.84){\rule{7.950pt}{0.800pt}}
\multiput(617.00,360.34)(16.500,1.000){2}{\rule{3.975pt}{0.800pt}}
\put(650,362.34){\rule{4.336pt}{0.800pt}}
\multiput(650.00,361.34)(9.000,2.000){2}{\rule{2.168pt}{0.800pt}}
\put(668,363.84){\rule{7.227pt}{0.800pt}}
\multiput(668.00,363.34)(15.000,1.000){2}{\rule{3.613pt}{0.800pt}}
\put(698,364.84){\rule{4.336pt}{0.800pt}}
\multiput(698.00,364.34)(9.000,1.000){2}{\rule{2.168pt}{0.800pt}}
\put(220.0,113.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(747,365.84){\rule{4.095pt}{0.800pt}}
\multiput(747.00,365.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(716.0,367.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(928,366.84){\rule{10.600pt}{0.800pt}}
\multiput(928.00,366.34)(22.000,1.000){2}{\rule{5.300pt}{0.800pt}}
\put(764.0,368.0){\rule[-0.400pt]{39.508pt}{0.800pt}}
\put(972.0,369.0){\rule[-0.400pt]{111.778pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{1e-06}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{2e-06}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{3e-06}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{4e-06}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{5e-06}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{6e-06}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{7e-06}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(281.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){10}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1000}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){10000}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1092.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1172.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1172.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1214.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1214.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){100000}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1294.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1416.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1416.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1e+06}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\log S(r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(224,113.17){\rule{0.482pt}{0.400pt}}
\multiput(224.00,112.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(226.59,115.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(225.17,115.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(235.58,132.00)(0.499,2.025){115}{\rule{0.120pt}{1.714pt}}
\multiput(234.17,132.00)(59.000,234.443){2}{\rule{0.400pt}{0.857pt}}
\multiput(294.58,370.00)(0.495,1.831){33}{\rule{0.119pt}{1.544pt}}
\multiput(293.17,370.00)(18.000,61.794){2}{\rule{0.400pt}{0.772pt}}
\multiput(312.58,435.00)(0.499,1.600){233}{\rule{0.120pt}{1.378pt}}
\multiput(311.17,435.00)(118.000,374.140){2}{\rule{0.400pt}{0.689pt}}
\multiput(430.00,812.58)(0.925,0.497){47}{\rule{0.836pt}{0.120pt}}
\multiput(430.00,811.17)(44.265,25.000){2}{\rule{0.418pt}{0.400pt}}
\multiput(476.00,837.59)(2.937,0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(476.00,836.17)(40.122,8.000){2}{\rule{1.175pt}{0.400pt}}
\put(521,845.17){\rule{9.300pt}{0.400pt}}
\multiput(521.00,844.17)(26.697,2.000){2}{\rule{4.650pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(567.0,847.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(221,113)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(224,120)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(230,121)(15.409,13.905){6}{\usebox{\plotpoint}}
\multiput(312,195)(11.452,17.310){3}{\usebox{\plotpoint}}
\multiput(355,260)(11.452,17.310){4}{\usebox{\plotpoint}}
\multiput(398,325)(16.097,13.102){3}{\usebox{\plotpoint}}
\multiput(441,360)(20.282,4.409){2}{\usebox{\plotpoint}}
\multiput(487,370)(20.735,0.922){2}{\usebox{\plotpoint}}
\multiput(532,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(576,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(621,372)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(667,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(712,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(757,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(801,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(846,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(891,372)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(937,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(981,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1025,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1072,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1117,372)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1162,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1208,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1254,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1298,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1343,372)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1389,372)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1434,372)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,372){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(223,111.84){\rule{0.241pt}{0.800pt}}
\multiput(223.00,111.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\multiput(225.41,114.00)(0.501,1.435){267}{\rule{0.121pt}{2.489pt}}
\multiput(222.34,114.00)(137.000,386.834){2}{\rule{0.800pt}{1.245pt}}
\multiput(362.41,506.00)(0.503,0.785){71}{\rule{0.121pt}{1.451pt}}
\multiput(359.34,506.00)(39.000,57.988){2}{\rule{0.800pt}{0.726pt}}
\multiput(400.00,568.40)(0.933,0.514){13}{\rule{1.640pt}{0.124pt}}
\multiput(400.00,565.34)(14.596,10.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(418.00,578.40)(2.665,0.526){7}{\rule{3.857pt}{0.127pt}}
\multiput(418.00,575.34)(23.994,7.000){2}{\rule{1.929pt}{0.800pt}}
\put(450,583.84){\rule{12.045pt}{0.800pt}}
\multiput(450.00,582.34)(25.000,3.000){2}{\rule{6.022pt}{0.800pt}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(500.0,587.0){\rule[-0.400pt]{225.482pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,622.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-4}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-3}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{-1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(272.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(272.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(377.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(377.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){10}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(446.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(515.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(515.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){100}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){1000}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(793.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(863.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(863.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){10000}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1036.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1036.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){100000}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1141.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1141.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1210.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1210.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){1e+06}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1315.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1e+07}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\omega (r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,686){\usebox{\plotpoint}}
\put(220,686){\usebox{\plotpoint}}
\put(220,686){\usebox{\plotpoint}}
\put(220,686){\usebox{\plotpoint}}
\put(220,686){\usebox{\plotpoint}}
\put(220,686){\usebox{\plotpoint}}
\put(220,686){\usebox{\plotpoint}}
\put(220,686){\usebox{\plotpoint}}
\put(220,686){\usebox{\plotpoint}}
\put(220,686){\usebox{\plotpoint}}
\put(231,684.67){\rule{3.854pt}{0.400pt}}
\multiput(231.00,685.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(247.00,683.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(247.00,684.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(257.00,678.92)(0.920,-0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(257.00,679.17)(18.283,-11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(277.00,667.92)(0.519,-0.496){45}{\rule{0.517pt}{0.120pt}}
\multiput(277.00,668.17)(23.928,-24.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(302.58,642.06)(0.496,-0.763){43}{\rule{0.120pt}{0.709pt}}
\multiput(301.17,643.53)(23.000,-33.529){2}{\rule{0.400pt}{0.354pt}}
\multiput(325.00,608.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(325.00,609.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(354.00,590.93)(3.384,-0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(354.00,591.17)(32.534,-6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(392.00,584.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(392.00,585.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(410.00,581.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(410.00,582.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(442.00,578.59)(3.239,0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(442.00,577.17)(37.693,7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(485.00,585.59)(1.418,0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(485.00,584.17)(19.509,8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(507.58,593.00)(0.499,0.588){111}{\rule{0.120pt}{0.570pt}}
\multiput(506.17,593.00)(57.000,65.817){2}{\rule{0.400pt}{0.285pt}}
\multiput(564.00,660.58)(0.548,0.499){121}{\rule{0.539pt}{0.120pt}}
\multiput(564.00,659.17)(66.882,62.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(632.00,722.58)(1.215,0.494){27}{\rule{1.060pt}{0.119pt}}
\multiput(632.00,721.17)(33.800,15.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(668.00,737.58)(0.891,0.496){41}{\rule{0.809pt}{0.120pt}}
\multiput(668.00,736.17)(37.321,22.000){2}{\rule{0.405pt}{0.400pt}}
\multiput(707.00,759.58)(1.065,0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(707.00,758.17)(36.040,18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(745.00,777.58)(1.703,0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(745.00,776.17)(37.025,12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(785.00,789.59)(2.242,0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(785.00,788.17)(35.195,9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(824.00,798.59)(4.161,0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(824.00,797.17)(31.483,5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(862.00,803.60)(5.453,0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(862.00,802.17)(29.905,4.000){2}{\rule{1.950pt}{0.400pt}}
\put(900,807.17){\rule{7.700pt}{0.400pt}}
\multiput(900.00,806.17)(22.018,2.000){2}{\rule{3.850pt}{0.400pt}}
\put(938,808.67){\rule{9.154pt}{0.400pt}}
\multiput(938.00,808.17)(19.000,1.000){2}{\rule{4.577pt}{0.400pt}}
\put(976,809.67){\rule{9.395pt}{0.400pt}}
\multiput(976.00,809.17)(19.500,1.000){2}{\rule{4.698pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1053,810.67){\rule{9.154pt}{0.400pt}}
\multiput(1053.00,810.17)(19.000,1.000){2}{\rule{4.577pt}{0.400pt}}
\put(1015.0,811.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1091.0,812.0){\rule[-0.200pt]{73.956pt}{0.400pt}}
\put(220,704){\usebox{\plotpoint}}
\put(220.00,704.00){\usebox{\plotpoint}}
\multiput(221,704)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,704)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,704)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(234,703)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(239.86,699.90){\usebox{\plotpoint}}
\multiput(257,698)(19.622,-6.766){2}{\usebox{\plotpoint}}
\put(300.10,685.36){\usebox{\plotpoint}}
\multiput(318,682)(17.118,-11.738){2}{\usebox{\plotpoint}}
\multiput(353,658)(7.787,-19.239){3}{\usebox{\plotpoint}}
\multiput(370,616)(12.385,-16.656){2}{\usebox{\plotpoint}}
\multiput(399,577)(16.336,-12.804){2}{\usebox{\plotpoint}}
\multiput(436,548)(19.762,-6.343){4}{\usebox{\plotpoint}}
\multiput(517,522)(18.255,-9.876){4}{\usebox{\plotpoint}}
\put(588.48,474.86){\usebox{\plotpoint}}
\multiput(598,462)(12.655,-16.451){4}{\usebox{\plotpoint}}
\multiput(648,397)(11.286,-17.419){4}{\usebox{\plotpoint}}
\multiput(694,326)(12.090,-16.870){4}{\usebox{\plotpoint}}
\multiput(737,266)(15.039,-14.305){3}{\usebox{\plotpoint}}
\multiput(778,227)(18.046,-10.253){2}{\usebox{\plotpoint}}
\put(831.57,199.16){\usebox{\plotpoint}}
\multiput(849,194)(19.998,-5.555){2}{\usebox{\plotpoint}}
\multiput(885,184)(20.647,-2.118){2}{\usebox{\plotpoint}}
\multiput(924,180)(20.488,-3.322){2}{\usebox{\plotpoint}}
\multiput(961,174)(20.578,-2.708){2}{\usebox{\plotpoint}}
\multiput(999,169)(20.641,-2.173){2}{\usebox{\plotpoint}}
\put(1056.52,164.00){\usebox{\plotpoint}}
\multiput(1076,163)(20.749,-0.532){2}{\usebox{\plotpoint}}
\multiput(1115,162)(20.748,-0.546){2}{\usebox{\plotpoint}}
\multiput(1153,161)(20.749,-0.532){2}{\usebox{\plotpoint}}
\multiput(1192,160)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1231,160)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1269,160)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1326.28,160.00){\usebox{\plotpoint}}
\multiput(1346,160)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1384,160)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1423,160){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.1}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.2}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.3}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.4}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.5}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.6}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,781){\makebox(0,0)[r]{0.7}}
\put(1416.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.8}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(272.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(272.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(377.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(377.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){10}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(446.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(515.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(515.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){100}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){1000}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(793.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(863.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(863.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){10000}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1036.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1036.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){100000}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1141.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1141.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1210.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1210.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){1e+06}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1315.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1e+07}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(0,495){\makebox(0,0){$m(r)-m(r_{h})$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(231.00,113.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(231.00,112.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(247.58,116.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(246.17,116.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(257.58,127.00)(0.496,0.829){37}{\rule{0.119pt}{0.760pt}}
\multiput(256.17,127.00)(20.000,31.423){2}{\rule{0.400pt}{0.380pt}}
\multiput(277.58,160.00)(0.497,1.513){47}{\rule{0.120pt}{1.300pt}}
\multiput(276.17,160.00)(25.000,72.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(302.58,235.00)(0.496,2.840){43}{\rule{0.120pt}{2.343pt}}
\multiput(301.17,235.00)(23.000,124.136){2}{\rule{0.400pt}{1.172pt}}
\multiput(325.58,364.00)(0.497,1.179){55}{\rule{0.120pt}{1.038pt}}
\multiput(324.17,364.00)(29.000,65.846){2}{\rule{0.400pt}{0.519pt}}
\multiput(354.00,432.58)(0.732,0.497){49}{\rule{0.685pt}{0.120pt}}
\multiput(354.00,431.17)(36.579,26.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(392.00,458.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(392.00,457.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(410.00,470.58)(0.515,0.497){59}{\rule{0.513pt}{0.120pt}}
\multiput(410.00,469.17)(30.935,31.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(442.00,501.58)(0.830,0.497){49}{\rule{0.762pt}{0.120pt}}
\multiput(442.00,500.17)(41.419,26.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(485.00,527.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(485.00,526.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(507.00,537.58)(0.772,0.498){71}{\rule{0.716pt}{0.120pt}}
\multiput(507.00,536.17)(55.513,37.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(564.00,574.58)(2.480,0.494){25}{\rule{2.043pt}{0.119pt}}
\multiput(564.00,573.17)(63.760,14.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(632.00,588.61)(7.830,0.447){3}{\rule{4.900pt}{0.108pt}}
\multiput(632.00,587.17)(25.830,3.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(668.00,591.61)(8.500,0.447){3}{\rule{5.300pt}{0.108pt}}
\multiput(668.00,590.17)(28.000,3.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(707.00,594.61)(8.276,0.447){3}{\rule{5.167pt}{0.108pt}}
\multiput(707.00,593.17)(27.276,3.000){2}{\rule{2.583pt}{0.400pt}}
\put(745,597.17){\rule{8.100pt}{0.400pt}}
\multiput(745.00,596.17)(23.188,2.000){2}{\rule{4.050pt}{0.400pt}}
\put(785,599.17){\rule{7.900pt}{0.400pt}}
\multiput(785.00,598.17)(22.603,2.000){2}{\rule{3.950pt}{0.400pt}}
\put(824,600.67){\rule{9.154pt}{0.400pt}}
\multiput(824.00,600.17)(19.000,1.000){2}{\rule{4.577pt}{0.400pt}}
\put(862,601.67){\rule{9.154pt}{0.400pt}}
\multiput(862.00,601.17)(19.000,1.000){2}{\rule{4.577pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(976,602.67){\rule{9.395pt}{0.400pt}}
\multiput(976.00,602.17)(19.500,1.000){2}{\rule{4.698pt}{0.400pt}}
\put(900.0,603.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(1015.0,604.0){\rule[-0.200pt]{92.265pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(221,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,113)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(237.78,120.30){\usebox{\plotpoint}}
\put(256.98,126.99){\usebox{\plotpoint}}
\put(272.44,140.84){\usebox{\plotpoint}}
\multiput(286,153)(18.330,9.738){2}{\usebox{\plotpoint}}
\multiput(318,170)(8.874,18.763){4}{\usebox{\plotpoint}}
\multiput(353,244)(2.754,20.572){6}{\usebox{\plotpoint}}
\multiput(370,371)(6.060,19.851){5}{\usebox{\plotpoint}}
\multiput(399,466)(13.358,15.885){3}{\usebox{\plotpoint}}
\multiput(436,510)(20.261,4.503){4}{\usebox{\plotpoint}}
\multiput(517,528)(20.686,1.696){3}{\usebox{\plotpoint}}
\put(593.41,536.08){\usebox{\plotpoint}}
\multiput(598,537)(19.271,7.708){2}{\usebox{\plotpoint}}
\multiput(648,557)(14.361,14.985){4}{\usebox{\plotpoint}}
\multiput(694,605)(11.452,17.310){3}{\usebox{\plotpoint}}
\multiput(737,670)(11.844,17.044){4}{\usebox{\plotpoint}}
\multiput(778,729)(14.347,14.999){3}{\usebox{\plotpoint}}
\put(834.78,781.62){\usebox{\plotpoint}}
\multiput(849,789)(17.928,10.458){2}{\usebox{\plotpoint}}
\multiput(885,810)(20.105,5.155){2}{\usebox{\plotpoint}}
\multiput(924,820)(19.743,6.403){2}{\usebox{\plotpoint}}
\multiput(961,832)(19.792,6.250){2}{\usebox{\plotpoint}}
\multiput(999,844)(20.310,4.276){2}{\usebox{\plotpoint}}
\multiput(1037,852)(20.587,2.639){2}{\usebox{\plotpoint}}
\multiput(1076,857)(20.694,1.592){2}{\usebox{\plotpoint}}
\put(1132.33,860.91){\usebox{\plotpoint}}
\multiput(1153,862)(20.749,0.532){2}{\usebox{\plotpoint}}
\multiput(1192,863)(20.749,0.532){2}{\usebox{\plotpoint}}
\multiput(1231,864)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1269,864)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1308,864)(20.748,0.546){2}{\usebox{\plotpoint}}
\multiput(1346,865)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1384,865)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1423,865){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.4}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(272.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(272.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(377.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(377.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){10}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(446.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(515.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(515.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){100}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){1000}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(793.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(863.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(863.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){10000}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1036.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1036.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){100000}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1141.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1141.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1210.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1210.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){1e+06}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1315.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1e+07}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\log S (r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(224,113.17){\rule{1.500pt}{0.400pt}}
\multiput(224.00,112.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(231.58,115.00)(0.494,0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(230.17,115.00)(16.000,17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(247.58,134.00)(0.491,3.727){17}{\rule{0.118pt}{2.980pt}}
\multiput(246.17,134.00)(10.000,65.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(257.58,206.00)(0.496,4.395){37}{\rule{0.119pt}{3.560pt}}
\multiput(256.17,206.00)(20.000,165.611){2}{\rule{0.400pt}{1.780pt}}
\multiput(277.58,379.00)(0.497,5.268){47}{\rule{0.120pt}{4.260pt}}
\multiput(276.17,379.00)(25.000,251.158){2}{\rule{0.400pt}{2.130pt}}
\multiput(302.58,639.00)(0.496,3.944){43}{\rule{0.120pt}{3.213pt}}
\multiput(301.17,639.00)(23.000,172.331){2}{\rule{0.400pt}{1.607pt}}
\multiput(325.00,818.58)(0.557,0.497){49}{\rule{0.546pt}{0.120pt}}
\multiput(325.00,817.17)(27.866,26.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(354.00,844.61)(8.276,0.447){3}{\rule{5.167pt}{0.108pt}}
\multiput(354.00,843.17)(27.276,3.000){2}{\rule{2.583pt}{0.400pt}}
\put(392,846.67){\rule{4.336pt}{0.400pt}}
\multiput(392.00,846.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(410,847.67){\rule{7.709pt}{0.400pt}}
\multiput(410.00,847.17)(16.000,1.000){2}{\rule{3.854pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(507,849.17){\rule{11.500pt}{0.400pt}}
\multiput(507.00,848.17)(33.131,2.000){2}{\rule{5.750pt}{0.400pt}}
\put(442.0,849.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(564.0,851.0){\rule[-0.200pt]{200.911pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(221,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,113)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(226,114)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(234,122)(2.935,20.547){2}{\usebox{\plotpoint}}
\put(244.62,164.49){\usebox{\plotpoint}}
\multiput(257,181)(5.781,19.934){6}{\usebox{\plotpoint}}
\multiput(286,281)(10.027,18.173){3}{\usebox{\plotpoint}}
\multiput(318,339)(3.779,20.409){9}{\usebox{\plotpoint}}
\multiput(353,528)(1.850,20.673){9}{\usebox{\plotpoint}}
\multiput(370,718)(8.142,19.092){4}{\usebox{\plotpoint}}
\multiput(399,786)(19.235,7.798){2}{\usebox{\plotpoint}}
\multiput(436,801)(20.730,1.024){4}{\usebox{\plotpoint}}
\multiput(517,805)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(578.30,805.00){\usebox{\plotpoint}}
\multiput(598,805)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(648,805)(20.751,0.451){2}{\usebox{\plotpoint}}
\multiput(694,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(737,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(778,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(822,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(868.86,806.00){\usebox{\plotpoint}}
\multiput(885,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(924,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(961,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(999,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1055.66,806.00){\usebox{\plotpoint}}
\multiput(1076,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1115,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1153,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1192,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1231,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1269,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1325.48,806.00){\usebox{\plotpoint}}
\multiput(1346,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1384,806)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1423,806){\usebox{\plotpoint}}
\end{picture}
